ORDO: Operation-level Round-aware Dynamic Ordering for MIP Presolve

Presolve strongly affects mixed-integer programming (MIP) performance, yet learning-based methods only optimize parameter configurations and cannot express the non-commutative temporal dependencies among actions, whose default order is nearly unique on most domains, yet functionally necessary: artificially shuffling the order of the same sequence inflates the tail of the solve-time distribution by up to several-fold. We recast presolve planning as autoregressive sequence generation over a unified atomic action space, moving the decision object to action sequences; we call this framework ORDO---Operation-level Round-aware Dynamic Ordering for MIP Presolve. Its payoff is cross-domain generalization: on multiple unseen domains it attains end-to-end zero-shot speedup---to our knowledge the first for presolve action sequences---varying by domain and not explained by corpus richness, the strongest domain reaching the largest speedup once racing is added. Deployment uses sequence racing, in which candidate sequences run concurrently and the winner is kept, enabled by an execution-and-observation facility, added by modifying the SCIP source, that injects sequences along the native path and records which actions actually execute and in which round.

==> figs/method-pipeline-simple.tex <==
% ============================================================================
%  简版"方法总览图" (内嵌 TikZ 片段, 由论文 \input)
%  与 method-pipeline-inline.tex (完整元素版) 并存 , 因此 可 A/B 对照与回退
%  设计目标: 画布 13.75 x 8.30 cm , 因此 印在 5.5 in 版心上缩放 ≈1.00x , 因此 图高 ≈ 20 行
%  字号: 盒内 \small(9pt) · 面板题 \normalsize\bfseries(10pt) · 小注 \footnotesize(8pt)
%        , 因此 印出来约 9.0 / 8.0 / 10.0 pt  (完整元素版印出来是 ~3.6 / 5.0 / 6.4 pt)
%
%  必须保留的构件 (2026-09-25 用户指出漏了 MIP instance 与 feature, 已补回):
%    A: [MIP instances 输入盒] 到 [SCIP·default presolve (execution monitored)] 到 [action sequence (corpus)] 方块行
%       另一路: 同一批 MIP instances 引蓝线 到 [features 蓝方块行] = 算例特征, 与语料同源 (不是从语料推出来的)
%    B: [features ⊕ prefix 输入槽] 到 [Sequence model] 到 [sample] 到 ($K$ samples) 到 [K candidates]
%    C (v10 抽象层): 两条路只标签 presolve, 各接 [solve (B&B)]; 删原 [np × 1] 路; 不出现 K (v11); 池的 2K+1 具体构成见 §2.5 图3
%    测量层: default baseline isomorphic default replicas take min · t_i/t_i^def , 因此 SGM ratio + per-instance win rate
%
%  相对原图 (figs/src/method-pipeline.tex) 删掉 (纯示意 / 已移入图题):
%    概率柱状图方块 · 时间轴与 T(r*) 竖虚线 · 测量带 5 个小方块 · monitor 弯箭头(改直) ·
%    Kx 括线(2K+1 的结构写进图题) · 各面板内两行小字注记(移入图题)
%
%  ★ 陷阱(实测): \definecolor / \tikzset 若写在 tikzpicture 之前, 每行换行产生的
%    空格会进入盒宽 (稿内 435.32pt vs 图本身 390.56pt, 多 44.8pt) , 因此 用
%    \resizebox{\linewidth} 时整图被多缩 0.91 倍并右移 ~0.5in。
%    修法 = 定义块搬进 tikzpicture 体内 (盒宽回到 ~392pt), 并在图的结束命令后紧跟一个 %。
%    (注: 此处不要在注释里写出图的结束命令字面量 —— 遮挡检查器是用字符串替换注入探针的,
%     会把探针注进注释里, 导致 \path 跑到图外、检查器"空过"报 0/0/0。)
%  自检: tools/figtest/ , 因此 cp 本文件 method-pipeline-inline.tex; xelatex test_measure.tex 量尺寸 (pdfinfo)
%        + python3 <skill>/scripts/check_fig_overlap.py <本文件> 查遮挡 (目标 0/0/0)
% ============================================================================
\begin{tikzpicture}[font=\sffamily\small, >=Stealth, every node/.style={inner sep=1pt}]
\definecolor{cPanel}{HTML}{EDF4FB}
\definecolor{cBand}{HTML}{F5F7F9}
\definecolor{cFrame}{HTML}{2E6E9E}
\definecolor{cData}{HTML}{CBE7F5}
\definecolor{cFeat}{HTML}{8FB4DE}
\definecolor{cSolver}{HTML}{F8C97C}
\definecolor{cSeq}{HTML}{A9DCA0}
\definecolor{cModel}{HTML}{D8C7F0}
\definecolor{cSample}{HTML}{A8D8D8}
\definecolor{cMeas}{HTML}{F1F3F5}
\definecolor{cNote}{HTML}{6B7280}

\tikzset{
  seg/.style  ={draw=cFrame, fill=cPanel, rounded corners=5pt, line width=0.8pt},
  box/.style  ={draw=cNote!55, rounded corners=2pt, line width=0.5pt, align=center,
                font=\sffamily\small, inner sep=2.5pt},
  ttl/.style  ={anchor=north west, font=\sffamily\bfseries\normalsize},
  flow/.style ={->, line width=0.7pt, rounded corners=3pt},
  lab/.style  ={font=\sffamily\footnotesize, align=center, text=cNote},
}

% ============ 三个面板容器 (y 3.60--8.40) ============
\draw[seg] (0.10,3.60) rectangle (4.40,8.40);
\draw[seg] (4.65,3.60) rectangle (8.70,8.40);
\draw[seg] (8.95,3.60) rectangle (13.85,8.40);
\node[ttl] at (0.28,8.30) {Corpus construction};
\node[ttl] at (4.83,8.30) {Sequence model};
\node[ttl] at (9.13,8.30) {Sequence racing};

% ============ A. 语料构建 ============
% A0. 输入工件: MIP instances —— 整条流水线的输入 (原图是叠卡片, 简版用一个盒)
\node[box, fill=cData!60, text width=3.6cm] (inst) at (2.35,7.52) {MIP instances};
\draw[flow] (2.35,7.24) -- (2.35,7.05);
% A1. SCIP 默认预求解 (执行被监听)
\node[box, fill=cSolver!60, text width=3.6cm] (solver) at (2.35,6.57)
      {SCIP $\cdot$ default presolve\\ (execution monitored)};
\draw[flow] (2.35,6.09) -- (2.35,5.59);
\node[lab, anchor=west] at (2.62,5.84) {monitor};
% A2. 动作序列工件 (语料)
\node[box, fill=cSeq!60, text width=3.6cm] (corpus) at (2.35,5.30)
      {action sequence (corpus)};
\foreach \i in {0,...,6}
  \filldraw[draw=cSeq!70!black, fill=cSeq!55, rounded corners=1pt, line width=0.4pt]
           (1.34+0.30*\i,4.57) rectangle (1.56+0.30*\i,4.79);
% A3. 算例特征工件: 由【同一批 MIP instances】统计得到 —— 蓝线自实例盒左侧引出走 margin
\foreach \i in {0,...,4}
  \filldraw[draw=cFeat!85!black, fill=cFeat!70, rounded corners=0.5pt, line width=0.4pt]
           (1.34+0.28*\i,3.87) rectangle (1.56+0.28*\i,4.09);
\draw[flow, draw=cFeat!85!black] (0.46,7.52) -- (0.32,7.52) -- (0.32,3.98) -- (1.34,3.98);
\node[lab, anchor=south] at (2.01,4.16) {features};
% 语料进模型: 送进 (features ⊕ prefix) 输入槽
\draw[flow, draw=cSeq!60!black] (4.25,5.30) -- (4.94,5.30);
% 特征进模型: 走下方绕行, 从输入槽底边进 (避开与语料那条线重叠)
\draw[flow, draw=cFeat!85!black] (2.68,3.98) -- (4.20,3.98) -- (4.20,4.72) -- (5.80,4.72) -- (5.80,5.01);

% ============ B. 序列模型 ============
\node[box, fill=cSample!70, text width=2.0cm] (sample) at (6.75,7.50) {sample};
\draw[flow] (6.75,7.25) -- (6.75,6.75);
\node[box, fill=cModel!60, text width=3.4cm] (model) at (6.75,6.50) {Sequence model};
\node[box, fill=cFeat!45, text width=3.4cm] (feat) at (6.75,5.30)
      {features $\oplus$ prefix};
\draw[flow] (6.75,5.55) -- (6.75,6.25);
% sample 到 竞速池
\draw[flow] (7.90,7.50) -- (10.30,7.50);
\node[lab, anchor=north] at (8.85,7.44) {samples};

% ============ C. 并发竞速 ============
\node[box, fill=white, draw=cFrame!50, text width=2.3cm] (hub) at (11.55,7.50)
      {candidates};
\draw[flow] (11.55,7.25) -- (11.55,6.90);
% 行 1: 候选序列 (presolve) 到 solve
\node[box, fill=cSeq!60, text width=1.9cm] (c1) at (10.55,6.60) {presolve};
\draw[flow] (11.60,6.60) -- (11.93,6.60);
\node[box, fill=cSolver!60, text width=1.55cm] (s1) at (12.82,6.60) {solve (B\&B)};
% 多条路线的省略号(上): 表示池中候选远不止画出的两条
\node[lab] at (11.55,6.12) {$\vdots$};
% 行 2: 候选序列 (presolve) 到 solve
\node[box, fill=cSeq!60, text width=1.9cm] (c2) at (10.55,5.65) {presolve};
\draw[flow] (11.60,5.65) -- (11.93,5.65);
\node[box, fill=cSolver!60, text width=1.55cm] (s2) at (12.82,5.65) {solve (B\&B)};
% 原说明文字已删(部署口径在图题与 §2.5); 此处只留多条路线的省略号(下)
\node[lab] at (11.55,5.15) {$\vdots$};

% ============ 测量层 ============
\draw[seg, fill=cMeas] (0.10,0.10) rectangle (13.85,2.30);
\node[ttl] at (0.28,2.20) {Measurement};
\draw[flow] (12.82,5.35) -- (12.82,2.35);
\node[box, fill=white, text width=5.0cm] (base) at (2.95,1.05)
      {default baseline: isomorphic default replicas, take min};
\draw[flow] (5.62,1.05) -- (6.88,1.05);
\node[box, fill=white, text width=6.6cm] (sgm) at (10.30,1.05)
      {$t_i/t_i^{\mathrm{def}}$: SGM ratio (shift = 1s)\\
       + per-instance win rate};

\end{tikzpicture}%


==> figs/transformer-inline.tex <==
% ============================================================================
%  模型架构图 (内嵌 TikZ 片段, 由论文 \input)
%  历史来源: figs/src/transformer-decoder-only.tex (standalone 版, 保留作对照)
%
%  2026-09-25 三处改动 (用户口径: "调大些" + "Input embedding / Position sequence 意义不明"
%                        + 图里该有 feature 与 MIP Instance):
%  (1) \definecolor / \def 定义块搬进 tikzpicture 体内 —— 定义行的换行空格会进盒宽
%      (稿内 562pt vs 图本身 518pt) , 因此 \resizebox 会白缩 8% 并把图右推。
%  (2) 左 margin 换成真正的输入来源: [MIP instance] ↓ [instance features] ─ 到 送入 s_0 (初始状态);
%      原来那两个悬在左边的标签 "Input embedding" / "Position sequence" 去掉 ——
%      标注行改标 "time step $t$" (行内 initial state / t=0..T 逐列保留)。
%      语义: s_0 = 算例特征向量, a_0..a_t = 历史动作 token; "输入是嵌入向量" 由图题承担。
%  (3) 因果掩码示意与 RoPE 旁注移入 N× Blocks 容器【内部】:
%      · 掩码框 到 容器右列 (x 10.10..12.28), 缩短的横条 (右沿 9.90) 让出这一列;
%      · RoPE 旁注 到 注意力盒右端内部 (紧贴 Q,K,V 那一行), 不再挂到盒子外面。
%      原来两者悬在容器右外侧, 凭空多占 2.75cm 宽。
%  净效果: 画布 18.24 x 由 9.45 变为 15.15 x 9.45 cm , 因此 印在 5.5in 版心上缩放 0.92x,
%          图上字 8.3 / 7.4 / 6.5 pt (改前 6.4 / 5.7 / 4.9), 图高仍 ≈20 行。
%  自检: tools/figtest/ 量尺寸 + check_fig_overlap.py 查遮挡 (目标 0/0/0)
% ============================================================================
\begin{tikzpicture}[font=\sffamily\footnotesize, >=Stealth, every node/.style={inner sep=1pt}]

% ---------------- 配色 (取原图色系) ----------------
\definecolor{cState}{HTML}{8FB4DE}     % 初始状态 token s_0
\definecolor{cAct}{HTML}{A9DCA0}       % 动作 token a_i
\definecolor{cAttn}{HTML}{F8C97C}      % masked multi-head self-attention
\definecolor{cNorm}{HTML}{FFE3A3}      % LayerNorm (pre-LN)
\definecolor{cFFN}{HTML}{CBE7F5}       % feed forward network
\definecolor{cHead}{HTML}{A5DCA0}      % linear layer
\definecolor{cFrame}{HTML}{2E6E9E}     % 容器边框 / 图标
\definecolor{cBlkFill}{HTML}{EDF4FB}   % N x Blocks 容器底色
\definecolor{cEmbFill}{HTML}{F1F3F5}   % 输入嵌入容器底色
\definecolor{cMaskOn}{HTML}{6FA8DC}    % 因果掩码: 可见 (s_0 列)
\definecolor{cMaskOn2}{HTML}{93C47D}   % 因果掩码: 可见 (动作列)
\definecolor{cMaskOff}{HTML}{F4F4F4}   % 因果掩码: 屏蔽
\definecolor{cNote}{HTML}{6B7280}      % 注释 / 虚线框

% ---------------- 几何参数 (cm) ----------------
\def\Fty{0.95}       % token 行中心 y
\def\Fth{0.50}       % token 盒高
\def\Ftw{1.45}       % token 盒宽
\def\Fxs{0.90}       % s_0  的 x
\def\Fxa{2.95}       % a_0
\def\Fxb{5.00}       % a_1
\def\Fxc{7.05}       % a_2
\def\Fxd{9.10}       % 省略号
\def\Fxe{11.15}      % a_t
\def\Fembb{0.58}     % 输入嵌入容器下沿 (位置标注画在它外面)
\def\Fembt{1.36}     % 输入嵌入容器上沿
\def\Flab{0.52}      % 位置标注行 y (anchor north)
\def\Fbrc{0.24}      % 动作大括号 y
\def\Fblab{0.06}     % 大括号标注 y (anchor north)
\def\Fleft{-0.30}    % 容器左沿
\def\Fright{12.35}   % 容器右沿
\def\Fblkb{3.10}     % N x Blocks 容器下沿
\def\Fblkt{7.40}     % N x Blocks 容器上沿
\def\Fblkl{0.35}     % N x Blocks 容器左沿
\def\Fbar{0.99}      % 各横条的左沿
\def\Fbarr{9.90}     % 各横条的右沿 (缩短, 右侧 9.90--12.35 让给掩码示意)
\def\Fmid{5.45}      % 主干竖直箭头 / 条内文字的 x (= 横条中心)
\def\Fresx{0.10}     % 残差旁路的 x
% --- 输入来源 (左 margin): MIP instance -> instance features -> s_0 ---
\def\Finx{-1.75}     % 输入盒中心 x
\def\Fintx{-2.80}    % 输入盒左沿
\def\Finr{-0.70}     % 输入盒右沿
% --- 块内 6 行: pre-LN 结构 (LayerNorm -> 子层 -> Add) ---
\def\Fnab{3.22}      % LayerNorm #1 (attention 之前)
\def\Fnat{3.64}
\def\Fattb{3.78}     % Masked Multi-Head Self-Attention
\def\Fattt{4.90}
\def\Fadmb{5.02}     % Add #1 (注意力的残差相加)
\def\Fadmt{5.44}
\def\Flnbb{5.56}     % LayerNorm #2 (FFN 之前)
\def\Flnbt{5.98}
\def\Fffb{6.10}      % Feed Forward Network
\def\Ffft{6.72}
\def\Fadnb{6.84}     % Add #2 (FFN 的残差相加)
\def\Fadnt{7.26}
\def\Ffnb{7.80}      % final LayerNorm (N 块之后, 只做一次)
\def\Ffnt{8.22}
\def\Fhhb{8.46}      % output head 容器下沿
\def\Fhht{9.18}      % output head 容器上沿
\def\Fcs{0.30}       % 因果掩码单元边长
\def\Fcx{10.60}      % 因果掩码网格左下角 x (容器右列内部)
\def\Fcy{5.30}       % 因果掩码网格左下角 y
\def\Fropey{4.18}    % RoPE 旁注中心 y (= 盒内 Q,K,V 那一行)

% ============ 0. 输入来源: MIP instance -> instance features -> s_0 ============
% 语义: s_0 不是凭空来的 —— 它是【同一个 MIP instance】的统计特征向量
\node[draw=cFrame!60, fill=cEmbFill, rounded corners=2pt, line width=0.55pt,
      font=\sffamily\scriptsize, minimum width=2.10cm, minimum height=0.39cm]
      (inst) at (\Finx, 1.95) {MIP instance};
\draw[->, draw=cFrame!80, line width=0.6pt] (\Finx, 1.755) -- (\Finx, 1.215);
\node[draw=cState!75!black, fill=cState!35, rounded corners=2pt, line width=0.6pt,
      font=\sffamily\scriptsize, minimum width=2.10cm, minimum height=0.39cm]
      (feat) at (\Finx, 1.02) {instance features};
\draw[->, draw=cState!75!black, line width=0.7pt] (\Finr, 1.02) -- (\Fxs-\Ftw/2-0.01, 1.02);

% ============ 1. 输入嵌入容器 (先画底: token 盒要压在它上面) ============
\filldraw[draw=cFrame!55, fill=cEmbFill, rounded corners=3pt, line width=0.5pt]
      (\Fleft,\Fembb) rectangle (\Fright,\Fembt);

% ============ 2. 序列: s_0 + 全部为动作 token ============
% --- 初始状态 s_0 (唯一非动作 token) ---
\filldraw[draw=cState!75!black, fill=cState!55, rounded corners=1.5pt, line width=0.6pt]
      (\Fxs-\Ftw/2, \Fty-\Fth/2) rectangle (\Fxs+\Ftw/2, \Fty+\Fth/2);
\node[font=\sffamily\small] at (\Fxs, \Fty) {$s_0$};
% --- 动作 token a_0, a_1, a_2, ..., a_t ---
\foreach \xc/\lab in {\Fxa/{$a_0$}, \Fxb/{$a_1$}, \Fxc/{$a_2$}, \Fxe/{$a_t$}} {%
  \filldraw[draw=cAct!70!black, fill=cAct!55, rounded corners=1.5pt, line width=0.6pt]
        (\xc-\Ftw/2, \Fty-\Fth/2) rectangle (\xc+\Ftw/2, \Fty+\Fth/2);
  \node[font=\sffamily\small] at (\xc, \Fty) {\lab};}
\node at (\Fxd, \Fty) {$\cdots$};
% --- 逐列标注: 画在嵌入容器【外面】的下方, 不与容器/大括号相碰 ---
\node[anchor=north, font=\sffamily\scriptsize, align=center] at (\Fxs, \Flab) {initial state};
\node[anchor=north, font=\sffamily\scriptsize] at (\Fxa, \Flab) {$t=0$};
\node[anchor=north, font=\sffamily\scriptsize] at (\Fxb, \Flab) {$t=1$};
\node[anchor=north, font=\sffamily\scriptsize] at (\Fxc, \Flab) {$t=2$};
\node[anchor=north, font=\sffamily\scriptsize] at (\Fxd, \Flab) {$\cdots$};
\node[anchor=north, font=\sffamily\scriptsize] at (\Fxe, \Flab) {$t=T$};
\node[anchor=east, font=\sffamily\small] at (\Fleft-0.18, \Flab) {\textbf{time step} $t$};
% --- 动作序列大括号 (与其下的标注留 0.18cm 间隙) ---
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, draw=cNote, line width=0.4pt]
      (\Fxa-\Ftw/2, \Fbrc) -- (\Fxe+\Ftw/2, \Fbrc);
\node[anchor=north, font=\sffamily\scriptsize] at ({(\Fxa+\Fxe)/2}, \Fblab)
      {initial state $a_0$, historical actions $(a_1,\ldots,a_t)$};

% ============ 3. N x Blocks 容器 ============
\filldraw[draw=cFrame, fill=cBlkFill, rounded corners=5pt, line width=0.9pt]
      (\Fblkl,\Fblkb) rectangle (\Fright,\Fblkt);
% 大括号与文字留出间隙: 括号在 -0.06 (左尖到 -0.24), 文字右端在 -0.44
\draw[decorate, decoration={brace, amplitude=4pt}, draw=cNote, line width=0.5pt]
      (-0.06, \Fblkb+0.06) -- (-0.06, \Fblkt-0.06);
\node[anchor=east, font=\sffamily\small] at (-0.44, {(\Fblkb+\Fblkt)/2}) {\textbf{$N\times$ Blocks}};

% ---- 残差旁路: 每条残差取【本子层的输入】(第二条接的是第一个 add 的输出) ----
% 残差 1: 块输入 -> Add #1 (绕过 pre-LN + 注意力)
\draw[draw=cFrame!75, line width=0.6pt] (\Fresx, \Fembt+0.04) -- (\Fresx, {(\Fadmb+\Fadmt)/2});
\draw[->, draw=cFrame!75, line width=0.6pt] (\Fresx, {(\Fadmb+\Fadmt)/2}) -- (\Fbar-0.01, {(\Fadmb+\Fadmt)/2});
% 残差 2: Add #1 的输出 -> Add #2 (绕过 pre-LN + FFN) —— 从 Add #1 左上角引出
\draw[draw=cFrame!75, line width=0.6pt] (\Fbar-0.01, \Fadmt) -- (\Fresx, \Fadmt);
\draw[draw=cFrame!75, line width=0.6pt] (\Fresx, \Fadmt) -- (\Fresx, {(\Fadnb+\Fadnt)/2});
\draw[->, draw=cFrame!75, line width=0.6pt] (\Fresx, {(\Fadnb+\Fadnt)/2}) -- (\Fbar-0.01, {(\Fadnb+\Fadnt)/2});

% ---- 逐 token 汇入块的因果注意力连线 (全部 token -> 块的入口, 扇面以横条中心为准) ----
\foreach \sx/\tx in {\Fxs/1.80, \Fxa/3.25, \Fxb/4.70, \Fxc/6.15, \Fxd/7.60, \Fxe/9.05} {%
  \draw[->, draw=cFrame!80, line width=0.4pt]
        (\sx, \Fembt) .. controls (\sx, 2.50) and (\tx, 2.50) .. (\tx, \Fnab-0.02);}

% ---- pre-LN 第一段: LayerNorm -> Masked Multi-Head Self-Attention -> Add ----
\filldraw[draw=cNorm!70!black, fill=cNorm!70, rounded corners=3pt, line width=0.6pt]
      (\Fbar,\Fnab) rectangle (\Fbarr,\Fnat);
\node[font=\sffamily\small] at (\Fmid, {(\Fnab+\Fnat)/2}) {LayerNorm};
\filldraw[draw=cAttn!80!black, fill=cAttn!72, rounded corners=3pt, line width=0.6pt]
      (\Fbar, \Fattb) rectangle (\Fbarr, \Fattt);
\node[font=\sffamily\small] at (\Fmid, {(\Fattb+\Fattt)/2+0.16}) {Masked Multi-Head Self-Attention};
\node[font=\sffamily\scriptsize] at (\Fmid, {(\Fattb+\Fattt)/2-0.16}) {$(Q_{0:T},\,K_{0:T},\,V_{0:T})$};
% RoPE 旁注: 画在注意力盒【右端内部】, 紧贴 Q,K,V 那一行 —— 位置信息不进输入, 只在注意力内部作用于 Q,K
\filldraw[draw=cFrame, fill=white, dashed, rounded corners=2pt, line width=0.4pt]
      (7.40, \Fropey-0.20) rectangle (9.82, \Fropey+0.20);
\draw[draw=cFrame, line width=0.5pt] (7.62, \Fropey) circle (0.10);
\draw[->, draw=cFrame, line width=0.5pt] (7.62, \Fropey) ++(205:0.06)
      arc[start angle=205, end angle=520, radius=0.06];
\node[anchor=west, font=\sffamily\scriptsize] at (7.78, \Fropey) {RoPE on $Q,\,K$};
\draw[->, dashed, draw=cFrame!70, line width=0.4pt] (7.38, \Fropey) -- (6.45, \Fropey);
\filldraw[draw=cNorm!70!black, fill=cNorm!35, rounded corners=3pt, line width=0.6pt]
      (\Fbar,\Fadmb) rectangle (\Fbarr,\Fadmt);
\node[font=\sffamily\small] at (\Fmid, {(\Fadmb+\Fadmt)/2}) {$\oplus$ Add (residual)};

% ---- pre-LN 第二段: LayerNorm -> FFN -> Add ----
\filldraw[draw=cNorm!70!black, fill=cNorm!70, rounded corners=3pt, line width=0.6pt]
      (\Fbar,\Flnbb) rectangle (\Fbarr,\Flnbt);
\node[font=\sffamily\small] at (\Fmid, {(\Flnbb+\Flnbt)/2}) {LayerNorm};
\filldraw[draw=cFFN!60!black, fill=cFFN, rounded corners=3pt, line width=0.6pt]
      (\Fbar,\Fffb) rectangle (\Fbarr,\Ffft);
\node[font=\sffamily\small] at (\Fmid, {(\Fffb+\Ffft)/2}) {Feed Forward Network (FFN)};
\filldraw[draw=cNorm!70!black, fill=cNorm!35, rounded corners=3pt, line width=0.6pt]
      (\Fbar,\Fadnb) rectangle (\Fbarr,\Fadnt);
\node[font=\sffamily\small] at (\Fmid, {(\Fadnb+\Fadnt)/2}) {$\oplus$ Add (residual)};

% ---- N 块之后的一次性 final LayerNorm (在 N x Blocks 之外) ----
\filldraw[draw=cNorm!70!black, fill=cNorm!70, rounded corners=3pt, line width=0.6pt]
      (\Fbar,\Ffnb) rectangle (\Fbarr,\Ffnt);
\node[font=\sffamily\small] at (\Fmid, {(\Ffnb+\Ffnt)/2}) {LayerNorm (final)};

% ---- 主干竖直箭头 ----
\draw[->, line width=0.7pt] (\Fmid, \Fnat) -- (\Fmid, \Fattb-0.02);
\draw[->, line width=0.7pt] (\Fmid, \Fattt) -- (\Fmid, \Fadmb-0.02);
\draw[->, line width=0.7pt] (\Fmid, \Fadmt) -- (\Fmid, \Flnbb-0.02);
\draw[->, line width=0.7pt] (\Fmid, \Flnbt) -- (\Fmid, \Fffb-0.02);
\draw[->, line width=0.7pt] (\Fmid, \Ffft) -- (\Fmid, \Fadnb-0.02);
\draw[->, line width=0.7pt] (\Fmid, \Fadnt) -- (\Fmid, \Ffnb-0.02);
\draw[->, line width=0.7pt] (\Fmid, \Ffnt) -- (\Fmid, \Fhhb-0.02);

% ============ 4. 因果掩码示意 (N x Blocks 容器【右列】内部) ============
\draw[dashed, draw=cNote, line width=0.5pt, rounded corners=2pt]
      (10.10, 4.90) rectangle (12.28, 7.00);
% 引线: 自掩码框下沿折向注意力盒右端 (掩码作用在注意力上)
\draw[dashed, draw=cNote!70, line width=0.4pt] (10.60, 4.90) -- (10.60, 4.70) -- (9.92, 4.70);
% 标题最后画 (任何文字都不该被后画的填充盖住)
\node[anchor=north, font=\sffamily\scriptsize] at (11.19, 6.92) {Masking (causal)};
\foreach \i in {0,...,3} {%
  \foreach \j in {0,...,3} {%
    \pgfmathtruncatemacro{\vis}{\j<=\i}%
    \ifnum\vis=1
      \ifnum\j=0
        \filldraw[draw=cNote!50, fill=cMaskOn, line width=0.2pt]
          ({\Fcx+\j*\Fcs}, {\Fcy+(3-\i)*\Fcs}) rectangle ({\Fcx+(\j+1)*\Fcs}, {\Fcy+(4-\i)*\Fcs});
      \else
        \filldraw[draw=cNote!50, fill=cMaskOn2, line width=0.2pt]
          ({\Fcx+\j*\Fcs}, {\Fcy+(3-\i)*\Fcs}) rectangle ({\Fcx+(\j+1)*\Fcs}, {\Fcy+(4-\i)*\Fcs});
      \fi
    \else
      \filldraw[draw=cNote!40, fill=cMaskOff, line width=0.2pt]
        ({\Fcx+\j*\Fcs}, {\Fcy+(3-\i)*\Fcs}) rectangle ({\Fcx+(\j+1)*\Fcs}, {\Fcy+(4-\i)*\Fcs});
    \fi}}
\foreach \j/\lab in {0/{$s_0$}, 1/{$a_0$}, 2/{$a_1$}, 3/{$a_2$}} {%
  \node[anchor=north, font=\sffamily\scriptsize] at ({\Fcx+\j*\Fcs+0.15}, \Fcy-0.05) {\lab};
  \node[anchor=east, font=\sffamily\scriptsize] at (\Fcx-0.07, {\Fcy+(3-\j)*\Fcs+0.15}) {\lab};}

% ============ 5. 输出头 (Linear Layer) ============
\draw[dashed, draw=cNote, line width=0.5pt, rounded corners=3pt]
      (0.55, \Fhhb) rectangle (\Fbarr, \Fhht);
\filldraw[draw=cHead!70!black, fill=cHead!70, rounded corners=3pt, line width=0.6pt]
      (\Fbar, 8.58) rectangle (9.90, 9.06);
\node[font=\sffamily\small] at (\Fmid, 8.82) {Linear Layer};
\node at (10.60, 8.82) {$\cdots$};
\node[anchor=east, font=\sffamily\small] at (0.37, {(\Fhhb+\Fhht)/2}) {\textbf{Output head}};

\end{tikzpicture}%

